Dynamic-Weighted Simplex Strategy for Learning Enabled Cyber Physical Systems

Cyber Physical Systems (CPS) have increasingly started using Learning Enabled Components (LECs) for performing perception-based control tasks. The simple design approach, and their capability to continuously learn has led to their widespread use in different autonomous applications. Despite their simplicity and impressive capabilities, these models are difficult to assure, which makes their use challenging. The problem of assuring CPS with untrusted controllers has been achieved using the Simplex Architecture. This architecture integrates the system to be assured with a safe controller and provides a decision logic to switch between the decisions of these controllers. However, the key challenges in using the Simplex Architecture are: (1) designing an effective decision logic, and (2) sudden transitions between controller decisions lead to inconsistent system performance. To address these research challenges, we make three key contributions: (1) \textit{dynamic-weighted simplex strategy} -- we introduce ``weighted simplex strategy" as the weighted ensemble extension of the classical Simplex Architecture. We then provide a reinforcement learning based mechanism to find dynamic ensemble weights, (2) \textit{middleware framework} -- we design a framework that allows the use of the dynamic-weighted simplex strategy, and provides a resource manager to monitor the computational resources, and (3) \textit{hardware testbed} -- we design a remote-controlled car testbed called DeepNNCar to test and demonstrate the aforementioned key concepts. Using the hardware, we show that the dynamic-weighted simplex strategy has 60\% fewer out-of-track occurrences (soft constraint violations), while demonstrating higher optimized speed (performance) of 0.4 m/s during indoor driving than the original LEC driven system.

==> InferenceSpeed.tex <==
\begin{figure}[h!]
    \centering
    % \setlength{\belowcaptionskip}{-6pt}
    \begin{tikzpicture}
\begin{axis}[
      width=\columnwidth,
      height=0.23\textwidth,
      font=\footnotesize,
      grid=major,
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2, 3, 4},
      yticklabels={{CV}, {LEC}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={Speeds across different strategies in m/s }
    ]
    \addplot+[MediatorStyle, boxplot={draw position=1}] table [col sep=comma, y=SS] {results/speed.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=CNN] {results/speed.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=3}] table [col sep=comma, y=AMSimplex] {results/speed.csv};
     \addplot+[RegisterStyle, boxplot={draw position=4}] table [col sep=comma, y=RLSimplex] {results/speed.csv};
\end{axis}
\end{tikzpicture}
  \caption{Speeds in meters per second  of CV: driving only with the OpenCV controller, LEC: driving only with the modified Dave-II model, FW: driving with fixed-weighted simplex strategy, and (d) DW: driving with dynamic-weighted simplex strategy.}
    \label{fig:speed}
\end{figure}

==> NNtemp.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  font=\footnotesize,
  width=\columnwidth,
  height=0.5\columnwidth,
  legend style={at={(0.35,-0.25)},
      anchor=north,legend columns=-1},
   xmin=1600,
  xmax=1700,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ]
\addplot[solid, blueLine] table[col sep=comma,x=sequence,y=Actual]{NNtemp.csv};
\addlegendentry{Actual}
 \end{axis}
  \begin{axis}[
  font=\footnotesize,
  width=\columnwidth,
  height=0.5\columnwidth,
  legend style={at={(0.6,-0.25)},
      anchor=north,legend columns=-1},
     xmin=1600,
  xmax=1700,
 ]
 \addplot[solid,greenline] table[col sep=comma,x=sequence,y=Predicted]{NNtemp.csv};
 \addlegendentry{Predicted}
 \end{axis}
  \begin{axis}[
  font=\footnotesize,
  width=\columnwidth,
  height=0.5\columnwidth,
     xmin=1600,
  xmax=1700,
  ytick={0,1},
      yticklabels={{(off)}, {(on)}},
  axis y line*=right,
  legend pos=north west,
 ]
 \addplot[solid,redLine] table[col sep=comma,x=sequence,y=Offloading]{NNtemp.csv};
 \end{axis}
\end{tikzpicture}
\caption{The result of Neural Network temperature predictions vs. the actual temperature values. The neural network forecasts the temperature of the computing unit based on the current workload(CPU utilization) and the offloading status. We see the neural network predictions closely match the actual values. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
\label{fig:temperatureOffloading}
\end{figure}

==> inferenceTimes.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
\begin{axis}[
      width=\columnwidth,
      height=0.23\textwidth,
      font=\footnotesize,
      grid=major,
      xtick={0,50,100,150,200},
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2, 3, 4},
      yticklabels={{CV}, {LEC}, {FW}, {DW}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={Inference Times in Milliseconds}
    ]
    \addplot+[MediatorStyle, boxplot={draw position=1}] table [col sep=comma, y=SS] {results/pipeline.csv};
     \addplot+[ResourceOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=CNN] {results/pipeline.csv};
     \addplot+[OfferMatchTimeStyle, boxplot={draw position=3}] table [col sep=comma, y=AMSimplex] {results/pipeline.csv};
     \addplot+[RegisterStyle, boxplot={draw position=4}] table [col sep=comma, y=RLSimplex] {results/pipeline.csv};
\end{axis}
\end{tikzpicture}
% \setlength{\belowcaptionskip}{-10pt}
  \caption{Inference times in milliseconds of CV: driving only with the OpenCV controller, LEC: driving only with the modified Dave-II model, FW: driving with fixed-weighted simplex strategy, and (d) DW: driving with dynamic-weighted simplex strategy. Inference time is affected by the state (computational load, temperature), so we have very high variance in the inference times.}
    \label{fig:inference}
\end{figure}

==> offload-affects.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
      width=\columnwidth,
      height=0.23\textwidth,
      font=\footnotesize,
      grid=major,
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2},
      yticklabels={{ON}, {OFF}, {(c)}, {(d)}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, black, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={Speed in m/s}
   ]
    \addplot+[ResultTimeStyle, boxplot={draw position=1}] table [col sep=comma, y=onboard] {results/fog-edge-speed.csv};
     \addplot+[JobOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=offloaded] {results/fog-edge-speed.csv};
    \end{axis}
\end{tikzpicture}
% \setlength{\belowcaptionskip}{-10pt}
    \caption{Speed readjustment during offload (m/s) ON: dynamic-weighted simplex strategy with all tasks executed onboard, and OFF: dynamic-weighted simplex strategy with RL task offloaded (Q-table was offloaded).}
    \label{fig:offloadspeed}
\end{figure}
%   \vspace{0.1in}

% \begin{figure}
% \begin{tikzpicture}
% \begin{axis}[
%       width=\columnwidth,
%       height=0.23\textwidth,
%       font=\footnotesize,
%       grid=major,
%       JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
%       ytick={1, 2, 3, 4},
%       yticklabels={{ON}, {OFF}, {(c)}, {(d)}, {(e)}, {(f)},{(g)}},
%       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
%       RegisterStyle/.style={boxplot={box extend=0.5,}, black, solid, fill=blue!20, mark=x},
%       MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
%       OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
%       ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
%       ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
%       xlabel={Inference Times in Milliseconds}
%     ]
%     \addplot+[ResultTimeStyle, boxplot={draw position=1}] table [col sep=comma, y=onboard] {results/fog-edge-pipeline.csv};
%      \addplot+[JobOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=oflloaded] {results/fog-edge-pipeline.csv};
%     \end{axis}
% \end{tikzpicture}
% \setlength{\belowcaptionskip}{-10pt}
%     \caption{ON: dynamic-weighted simplex strategy with all tasks executed onboard, and OFF: dynamic-weighted simplex strategy with RL task offloaded (Q-table was offloaded). The higher overloaded, and overheated the RPi3 gets, the inference times gets higher. Inference time is affected by the state (computational load, temperature), so we have very high variance in the inference times.}
%      \label{fig:offload}
%     %  \vspace{0.1in}
% \end{figure}

==> temperature.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
  font=\footnotesize,
  width=\columnwidth,
  height=0.5\columnwidth,
  ylabel style={text width=2cm}, ylabel=Temperature (\textdegree C),
  xlabel=Iterations,
  legend style={at={(0.35,-0.30)},
      anchor=north,legend columns=-1},
   xmin=100,
  xmax=300,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ]
\addplot[solid, redLine] table[col sep=comma,x=sequence,y=Actual]{results/validation2.csv};
\addlegendentry{Actual}
 \end{axis}
  \begin{axis}[
  font=\footnotesize,
  width=\columnwidth,
  height=0.5\columnwidth,
  legend style={at={(0.6,-0.30)},
      anchor=north,legend columns=-1},
     xmin=100,
  xmax=300,
  axis y line=none,
 ]
 \addplot[solid,blueLine] table[col sep=comma,x=sequence,y=Predicted]{results/validation2.csv};
\addlegendentry{Predicted}
 \end{axis}
\end{tikzpicture}
\caption{The result of the DNN temperature predictions vs. the actual temperature values. The DNN forecasts the temperature of the computing unit based on the current state (temperature, CPU utilization). We see the DNN predictions closely match the actual values. The graph shows a subset of iterations (total 10000 iterations).}
\label{fig:NNtemperatureOffloading}
\end{figure}

% \vspace{0.1in}

% \begin{figure}
% \begin{tikzpicture}
% \begin{axis}[
%   font=\footnotesize,
%   width=\columnwidth,
%   height=0.5\columnwidth,
%   ylabel style={text width=2cm}, ylabel=Temperature (\textdegree C),
%   xlabel=Iterations,
%   xmin=1400,
%   xmax=1700,
%     grid style={line width=.1pt, draw=gray!10},
%     major grid style={line width=.2pt,draw=gray!50},
%     ]
% \addplot[solid, blueLine] table[col sep=comma,x=Sequence,y=Temperature] {results/temp.csv};
%  \end{axis}
%   \begin{axis}[
%   font=\footnotesize,
%   width=\columnwidth,
%   height=0.5\columnwidth,
%      xmin=1400,
%   xmax=1700,
%   ytick={0,1},
%       yticklabels={{(off)}, {(on)}},
%   axis y line*=right,
%   legend pos=north west,
%  ]
%  \addplot[solid,redLine] table[col sep=comma,x=Sequence,y=Offloading] {results/temp.csv};
%  \end{axis}
% \end{tikzpicture}
% \setlength{\abovecaptionskip}{-4pt}
% \setlength{\belowcaptionskip}{-10pt}
% \caption{The effect of offloading the tasks in response to high temperature per iteration of the inference pipeline. The trigger to offload the task is 70\textdegree C. The blue line shows the temperature in Celsius. The red line shows when the tasks were offloaded to the fog (on=on fog, off=off fog). The graph shows a subset of iterations (total 10000 iterations).}
% \label{fig:temperatureOffloading}
% % \end{figure}
% \vspace{-0.4em}
% \end{figure}



==> timeoffload.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
\begin{axis}[
      width=\columnwidth,
      height=0.23\textwidth,
      font=\footnotesize,
      grid=major,
      JobOfferStyle/.style={boxplot={box extend=0.5,}, blue, solid, fill=blue!20, mark=x},
      ytick={1, 2, 3, 4},
      yticklabels={{ON}, {OFF}, {(c)}, {(d)}, {(e)}, {(f)},{(g)}},
       ResourceOfferStyle/.style={boxplot={box extend=0.5,}, brown, solid, fill=brown!20, mark=x},
      RegisterStyle/.style={boxplot={box extend=0.5,}, black, solid, fill=blue!20, mark=x},
      MediatorStyle/.style={boxplot={box extend=0.5,}, green, solid, fill=green!20, mark=x},
      OfferMatchTimeStyle/.style={boxplot={box extend=0.5,}, red, solid, fill=red!20, mark=x},
      ResultTimeStyle/.style={boxplot={box extend=0.5,}, gray, solid, fill=gray!20, mark=x},
      ExecutionTimeStyle/.style={boxplot={box extend=0.5,}, orange, solid, fill=orange!20, mark=x},
      xlabel={Inference Times in Milliseconds}
    ]
    \addplot+[ResultTimeStyle, boxplot={draw position=1}] table [col sep=comma, y=onboard] {results/fog-edge-pipeline.csv};
     \addplot+[JobOfferStyle, boxplot={draw position=2}] table [col sep=comma, y=oflloaded] {results/fog-edge-pipeline.csv};
    \end{axis}
\end{tikzpicture}
\setlength{\belowcaptionskip}{-10pt}
    \caption{ON: dynamic-weighted simplex strategy with all tasks executed onboard, and OFF: dynamic-weighted simplex strategy with RL task offloaded (Q-table was offloaded). The higher overloaded, and overheated the RPi3 gets, the inference times gets higher. Inference time is affected by the state (computational load, temperature), so we have very high variance in the inference times.}
     \label{fig:offload}
    %  \vspace{0.1in}
\end{figure}
